Hodge Structures in Sextic Fourfolds Equipped with an Involution

To each ternary sextic $f(X_0, X_1, X_2)$ whose associated plane curve is smooth, the Shioda construction attaches a smooth sextic fourfold $X \subset \mathbb{P}^5$ whose defining equation $f(X_0, X_1, X_2) - f(Y_0, Y_1, Y_2)$ is fixed under the involution $\iota : (X_0, X_1, X_2, Y_0, Y_1, Y_2) \mapsto i \cdot (Y_0, Y_1, Y_2, -X_0, -X_1, -X_2)$. The induced action $\iota^* : H^4(X, \mathbb{Q}) \to H^4(X, \mathbb{Q})$ fixes a Hodge substructure $H \subset H^4(X, \mathbb{Q})$ whose Hodge coniveau is 1. By the general Hodge conjecture, we expect that there should exist a divisor $Y \subset X$ for which $H \subset \ker\left( H^4(X, \mathbb{Q}) \to H^4(X \setminus Y, \mathbb{Q}) \right)$. We verify this prediction in case the Waring rank of $f(X_0, X_1, X_2)$ takes on its minimum possible value, partially answering a question of Voisin (J. Math. Sci. Univ. Tokyo '15).

==> easter-egg.tex <==
% Three framed pictures, 468pt wide and 300.0pt tall. Generated by gen.py; every path is a polyline at explicit coordinates.
\begin{tikzpicture}[x=1pt, y=1pt]
\providecommand{\eggplaqueone}{L. Rozansky}
\providecommand{\eggplaquetwo}{A. Varchenko}
\providecommand{\eggplaquethree}{A. Gorinov}
\path[use as bounding box] (0,0) rectangle (468.0,300.0);
% ---- picture 1
\draw[line width=2.4pt, line join=round] (74.0,156.8) -- (75.0,156.8) -- (76.0,156.8) -- (77.0,156.9) -- (78.0,156.9) -- (79.0,157.0) -- (80.0,157.0) -- (81.0,157.1) -- (82.0,157.2) -- (83.0,157.3) -- (84.0,157.4) -- (85.0,157.5) -- (86.0,157.7) -- (87.0,157.8) -- (87.9,158.0) -- (88.9,158.2) -- (89.9,158.4) -- (90.8,158.6) -- (91.8,158.8) -- (92.8,159.0) -- (93.7,159.2) -- (94.7,159.5) -- (95.6,159.7) -- (96.6,160.0) -- (97.5,160.3) -- (98.4,160.6) -- (99.3,160.9) -- (100.3,161.2) -- (101.2,161.5) -- (102.1,161.8) -- (103.0,162.2) -- (103.8,162.5) -- (104.7,162.9) -- (105.6,163.3) -- (106.4,163.7) -- (107.3,164.1) -- (108.1,164.5) -- (109.0,164.9) -- (109.8,165.3) -- (110.6,165.7) -- (111.4,166.2) -- (112.2,166.6) -- (113.0,167.1) -- (113.8,167.6) -- (114.6,168.0) -- (115.3,168.5) -- (116.1,169.0) -- (116.8,169.5) -- (117.5,170.0) -- (118.3,170.6) -- (119.0,171.1) -- (119.7,171.6) -- (120.3,172.2) -- (121.0,172.7) -- (121.7,173.3) -- (122.3,173.8) -- (122.9,174.4) -- (123.6,175.0) -- (124.2,175.5) -- (124.8,176.1) -- (125.3,176.7) -- (125.9,177.3) -- (126.5,177.9) -- (127.0,178.5) -- (127.5,179.2) -- (128.0,179.8) -- (128.5,180.4) -- (129.0,181.0) -- (129.5,181.6) -- (130.0,182.3) -- (130.4,182.9) -- (130.9,183.6) -- (131.3,184.2) -- (131.7,184.8) -- (132.1,185.5) -- (132.4,186.2) -- (132.8,186.8) -- (133.1,187.5) -- (133.5,188.1) -- (133.8,188.8) -- (134.1,189.4) -- (134.4,190.1) -- (134.6,190.8) -- (134.9,191.4) -- (135.1,192.1) -- (135.4,192.8) -- (135.6,193.4) -- (135.8,194.1) -- (135.9,194.7) -- (136.1,195.4) -- (136.3,196.1) -- (136.4,196.7) -- (136.5,197.4) -- (136.6,198.0) -- (136.7,198.7) -- (136.8,199.4) -- (136.8,200.0) -- (136.9,200.7) -- (136.9,201.3) -- (136.9,201.9) -- (136.9,202.6) -- (136.9,203.2) -- (136.9,203.8) -- (136.8,204.5) -- (136.8,205.1) -- (136.7,205.7) -- (136.6,206.3) -- (136.5,206.9) -- (136.4,207.5) -- (136.2,208.1) -- (136.1,208.7) -- (135.9,209.3) -- (135.7,209.9) -- (135.5,210.5) -- (135.3,211.0) -- (135.1,211.6) -- (134.8,212.2) -- (134.6,212.7) -- (134.3,213.3) -- (134.0,213.8) -- (133.8,214.3) -- (133.4,214.8) -- (133.1,215.3) -- (132.8,215.8) -- (132.4,216.3) -- (132.1,216.8) -- (131.7,217.3) -- (131.3,217.8) -- (130.9,218.2) -- (130.5,218.7) -- (130.1,219.1) -- (129.6,219.5) -- (129.2,219.9) -- (128.7,220.4) -- (128.3,220.8) -- (127.8,221.1) -- (127.3,221.5) -- (126.8,221.9) -- (126.3,222.2) -- (125.7,222.6) -- (125.2,222.9) -- (124.6,223.2) -- (124.1,223.5) -- (123.5,223.8) -- (122.9,224.1) -- (122.3,224.4) -- (121.7,224.7) -- (121.1,224.9) -- (120.5,225.2) -- (119.9,225.4) -- (119.2,225.6) -- (118.6,225.8) -- (117.9,226.0) -- (117.2,226.2) -- (116.6,226.3) -- (115.9,226.5) -- (115.2,226.6) -- (114.5,226.7) -- (113.8,226.8) -- (113.1,226.9) -- (112.4,227.0) -- (111.7,227.1) -- (110.9,227.2) -- (110.2,227.2) -- (109.5,227.2) -- (108.7,227.2) -- (108.0,227.2) -- (107.2,227.2) -- (106.4,227.2) -- (105.7,227.2) -- (104.9,227.1) -- (104.1,227.0) -- (103.3,227.0) -- (102.6,226.9) -- (101.8,226.8) -- (101.0,226.6) -- (100.2,226.5) -- (99.4,226.3) -- (98.6,226.2) -- (97.8,226.0) -- (97.0,225.8) -- (96.2,225.6) -- (95.4,225.4) -- (94.6,225.1) -- (93.8,224.9) -- (93.0,224.6) -- (92.2,224.4) -- (91.4,224.1) -- (90.5,223.8) -- (89.7,223.4) -- (88.9,223.1) -- (88.1,222.8) -- (87.3,222.4) -- (86.5,222.0) -- (85.7,221.6) -- (84.9,221.2) -- (84.1,220.8) -- (83.3,220.4) -- (82.5,220.0) -- (81.7,219.5) -- (80.9,219.0) -- (80.1,218.6) -- (79.3,218.1) -- (78.6,217.6) -- (77.8,217.1) -- (77.0,216.5) -- (76.2,216.0) -- (75.5,215.4) -- (74.7,214.9) -- (74.0,214.3) -- (73.2,213.7) -- (72.5,213.1) -- (71.7,212.5) -- (71.0,211.9) -- (70.3,211.2) -- (69.6,210.6) -- (68.8,209.9) -- (68.1,209.2) -- (67.4,208.6) -- (66.7,207.9) -- (66.0,207.2) -- (65.4,206.5) -- (64.7,205.8) -- (64.0,205.0) -- (63.4,204.3) -- (62.7,203.5) -- (62.1,202.8) -- (61.5,202.0) -- (60.8,201.2) -- (60.2,200.5) -- (59.6,199.7) -- (59.0,198.9) -- (58.4,198.0) -- (57.8,197.2) -- (57.3,196.4) -- (56.7,195.6) -- (56.2,194.7) -- (55.6,193.9) -- (55.1,193.0) -- (54.6,192.2) -- (54.1,191.3) -- (53.6,190.4) -- (53.1,189.6) -- (52.6,188.7) -- (52.2,187.8) -- (51.7,186.9) -- (51.3,186.0) -- (50.8,185.1) -- (50.4,184.2) -- (50.0,183.3) -- (49.6,182.4) -- (49.2,181.4) -- (48.9,180.5) -- (48.5,179.6) -- (48.2,178.6) -- (47.8,177.7) -- (47.5,176.8) -- (47.2,175.8) -- (46.9,174.9) -- (46.6,174.0) -- (46.3,173.0) -- (46.1,172.1) -- (45.8,171.1) -- (45.6,170.2) -- (45.3,169.2) -- (45.1,168.3) -- (44.9,167.3) -- (44.7,166.4) -- (44.6,165.4) -- (44.4,164.5) -- (44.3,163.5) -- (44.1,162.6) -- (44.0,161.7) -- (43.9,160.7) -- (43.8,159.8) -- (43.7,158.8) -- (43.6,157.9) -- (43.6,157.0) -- (43.5,156.0) -- (43.5,155.1) -- (43.5,154.2) -- (43.5,153.3) -- (43.5,152.4) -- (43.5,151.5) -- (43.5,150.6) -- (43.6,149.7) -- (43.6,148.8) -- (43.7,147.9) -- (43.8,147.0) -- (43.9,146.1) -- (44.0,145.2) -- (44.1,144.4) -- (44.2,143.5) -- (44.4,142.7) -- (44.5,141.8) -- (44.7,141.0) -- (44.8,140.1) -- (45.0,139.3) -- (45.2,138.5) -- (45.4,137.7) -- (45.7,136.9) -- (45.9,136.1) -- (46.1,135.3) -- (46.4,134.5) -- (46.7,133.8) -- (46.9,133.0) -- (47.2,132.3) -- (47.5,131.5) -- (47.8,130.8) -- (48.2,130.1) -- (48.5,129.4) -- (48.8,128.7) -- (49.2,128.0) -- (49.5,127.3) -- (49.9,126.7) -- (50.3,126.0) -- (50.7,125.4) -- (51.1,124.8) -- (51.5,124.2) -- (51.9,123.5) -- (52.3,123.0) -- (52.7,122.4) -- (53.2,121.8) -- (53.6,121.3) -- (54.1,120.7) -- (54.5,120.2) -- (55.0,119.7) -- (55.5,119.2) -- (56.0,118.7) -- (56.5,118.2) -- (57.0,117.8) -- (57.5,117.3) -- (58.0,116.9) -- (58.5,116.5) -- (59.0,116.1) -- (59.5,115.7) -- (60.1,115.3) -- (60.6,114.9) -- (61.2,114.6) -- (61.7,114.3) -- (62.3,113.9) -- (62.8,113.6) -- (63.4,113.3) -- (64.0,113.1) -- (64.5,112.8) -- (65.1,112.6) -- (65.7,112.3) -- (66.3,112.1) -- (66.8,111.9) -- (67.4,111.8) -- (68.0,111.6) -- (68.6,111.4) -- (69.2,111.3) -- (69.8,111.2) -- (70.4,111.1) -- (71.0,111.0) -- (71.6,110.9) -- (72.2,110.9) -- (72.8,110.8) -- (73.4,110.8) -- (74.0,110.8) -- (74.6,110.8) -- (75.2,110.8) -- (75.8,110.9) -- (76.4,110.9) -- (77.0,111.0) -- (77.6,111.1) -- (78.2,111.2) -- (78.8,111.3) -- (79.4,111.4) -- (80.0,111.6) -- (80.6,111.8) -- (81.2,111.9) -- (81.7,112.1) -- (82.3,112.3) -- (82.9,112.6) -- (83.5,112.8) -- (84.0,113.1) -- (84.6,113.3) -- (85.2,113.6) -- (85.7,113.9) -- (86.3,114.3) -- (86.8,114.6) -- (87.4,114.9) -- (87.9,115.3) -- (88.5,115.7) -- (89.0,116.1) -- (89.5,116.5) -- (90.0,116.9) -- (90.5,117.3) -- (91.0,117.8) -- (91.5,118.2) -- (92.0,118.7) -- (92.5,119.2) -- (93.0,119.7) -- (93.5,120.2) -- (93.9,120.7) -- (94.4,121.3) -- (94.8,121.8) -- (95.3,122.4) -- (95.7,123.0) -- (96.1,123.5) -- (96.5,124.2) -- (96.9,124.8) -- (97.3,125.4) -- (97.7,126.0) -- (98.1,126.7) -- (98.5,127.3) -- (98.8,128.0) -- (99.2,128.7) -- (99.5,129.4) -- (99.8,130.1) -- (100.2,130.8) -- (100.5,131.5) -- (100.8,132.3) -- (101.1,133.0) -- (101.3,133.8) -- (101.6,134.5) -- (101.9,135.3) -- (102.1,136.1) -- (102.3,136.9) -- (102.6,137.7) -- (102.8,138.5) -- (103.0,139.3) -- (103.2,140.1) -- (103.3,141.0) -- (103.5,141.8) -- (103.6,142.7) -- (103.8,143.5) -- (103.9,144.4) -- (104.0,145.2) -- (104.1,146.1) -- (104.2,147.0) -- (104.3,147.9) -- (104.4,148.8) -- (104.4,149.7) -- (104.5,150.6) -- (104.5,151.5) -- (104.5,152.4) -- (104.5,153.3) -- (104.5,154.2) -- (104.5,155.1) -- (104.5,156.0) -- (104.4,157.0) -- (104.4,157.9) -- (104.3,158.8) -- (104.2,159.8) -- (104.1,160.7) -- (104.0,161.7) -- (103.9,162.6) -- (103.7,163.5) -- (103.6,164.5) -- (103.4,165.4) -- (103.3,166.4) -- (103.1,167.3) -- (102.9,168.3) -- (102.7,169.2) -- (102.4,170.2) -- (102.2,171.1) -- (101.9,172.1) -- (101.7,173.0) -- (101.4,174.0) -- (101.1,174.9) -- (100.8,175.8) -- (100.5,176.8) -- (100.2,177.7) -- (99.8,178.6) -- (99.5,179.6) -- (99.1,180.5) -- (98.8,181.4) -- (98.4,182.4) -- (98.0,183.3) -- (97.6,184.2) -- (97.2,185.1) -- (96.7,186.0) -- (96.3,186.9) -- (95.8,187.8) -- (95.4,188.7) -- (94.9,189.6) -- (94.4,190.4) -- (93.9,191.3) -- (93.4,192.2) -- (92.9,193.0) -- (92.4,193.9) -- (91.8,194.7) -- (91.3,195.6) -- (90.7,196.4) -- (90.2,197.2) -- (89.6,198.0) -- (89.0,198.9) -- (88.4,199.7) -- (87.8,200.5) -- (87.2,201.2) -- (86.5,202.0) -- (85.9,202.8) -- (85.3,203.5) -- (84.6,204.3) -- (84.0,205.0) -- (83.3,205.8) -- (82.6,206.5) -- (82.0,207.2) -- (81.3,207.9) -- (80.6,208.6) -- (79.9,209.2) -- (79.2,209.9) -- (78.4,210.6) -- (77.7,211.2) -- (77.0,211.9) -- (76.3,212.5) -- (75.5,213.1) -- (74.8,213.7) -- (74.0,214.3) -- (73.3,214.9) -- (72.5,215.4) -- (71.8,216.0) -- (71.0,216.5) -- (70.2,217.1) -- (69.4,217.6) -- (68.7,218.1) -- (67.9,218.6) -- (67.1,219.0) -- (66.3,219.5) -- (65.5,220.0) -- (64.7,220.4) -- (63.9,220.8) -- (63.1,221.2) -- (62.3,221.6) -- (61.5,222.0) -- (60.7,222.4) -- (59.9,222.8) -- (59.1,223.1) -- (58.3,223.4) -- (57.5,223.8) -- (56.6,224.1) -- (55.8,224.4) -- (55.0,224.6) -- (54.2,224.9) -- (53.4,225.1) -- (52.6,225.4) -- (51.8,225.6) -- (51.0,225.8) -- (50.2,226.0) -- (49.4,226.2) -- (48.6,226.3) -- (47.8,226.5) -- (47.0,226.6) -- (46.2,226.8) -- (45.4,226.9) -- (44.7,227.0) -- (43.9,227.0) -- (43.1,227.1) -- (42.3,227.2) -- (41.6,227.2) -- (40.8,227.2) -- (40.0,227.2) -- (39.3,227.2) -- (38.5,227.2) -- (37.8,227.2) -- (37.1,227.2) -- (36.3,227.1) -- (35.6,227.0) -- (34.9,226.9) -- (34.2,226.8) -- (33.5,226.7) -- (32.8,226.6) -- (32.1,226.5) -- (31.4,226.3) -- (30.8,226.2) -- (30.1,226.0) -- (29.4,225.8) -- (28.8,225.6) -- (28.1,225.4) -- (27.5,225.2) -- (26.9,224.9) -- (26.3,224.7) -- (25.7,224.4) -- (25.1,224.1) -- (24.5,223.8) -- (23.9,223.5) -- (23.4,223.2) -- (22.8,222.9) -- (22.3,222.6) -- (21.7,222.2) -- (21.2,221.9) -- (20.7,221.5) -- (20.2,221.1) -- (19.7,220.8) -- (19.3,220.4) -- (18.8,219.9) -- (18.4,219.5) -- (17.9,219.1) -- (17.5,218.7) -- (17.1,218.2) -- (16.7,217.8) -- (16.3,217.3) -- (15.9,216.8) -- (15.6,216.3) -- (15.2,215.8) -- (14.9,215.3) -- (14.6,214.8) -- (14.2,214.3) -- (14.0,213.8) -- (13.7,213.3) -- (13.4,212.7) -- (13.2,212.2) -- (12.9,211.6) -- (12.7,211.0) -- (12.5,210.5) -- (12.3,209.9) -- (12.1,209.3) -- (11.9,208.7) -- (11.8,208.1) -- (11.6,207.5) -- (11.5,206.9) -- (11.4,206.3) -- (11.3,205.7) -- (11.2,205.1) -- (11.2,204.5) -- (11.1,203.8) -- (11.1,203.2) -- (11.1,202.6) -- (11.1,201.9) -- (11.1,201.3) -- (11.1,200.7) -- (11.2,200.0) -- (11.2,199.4) -- (11.3,198.7) -- (11.4,198.0) -- (11.5,197.4) -- (11.6,196.7) -- (11.7,196.1) -- (11.9,195.4) -- (12.1,194.7) -- (12.2,194.1) -- (12.4,193.4) -- (12.6,192.8) -- (12.9,192.1) -- (13.1,191.4) -- (13.4,190.8) -- (13.6,190.1) -- (13.9,189.4) -- (14.2,188.8) -- (14.5,188.1) -- (14.9,187.5) -- (15.2,186.8) -- (15.6,186.2) -- (15.9,185.5) -- (16.3,184.8) -- (16.7,184.2) -- (17.1,183.6) -- (17.6,182.9) -- (18.0,182.3) -- (18.5,181.6) -- (19.0,181.0) -- (19.5,180.4) -- (20.0,179.8) -- (20.5,179.2) -- (21.0,178.5) -- (21.5,177.9) -- (22.1,177.3) -- (22.7,176.7) -- (23.2,176.1) -- (23.8,175.5) -- (24.4,175.0) -- (25.1,174.4) -- (25.7,173.8) -- (26.3,173.3) -- (27.0,172.7) -- (27.7,172.2) -- (28.3,171.6) -- (29.0,171.1) -- (29.7,170.6) -- (30.5,170.0) -- (31.2,169.5) -- (31.9,169.0) -- (32.7,168.5) -- (33.4,168.0) -- (34.2,167.6) -- (35.0,167.1) -- (35.8,166.6) -- (36.6,166.2) -- (37.4,165.7) -- (38.2,165.3) -- (39.0,164.9) -- (39.9,164.5) -- (40.7,164.1) -- (41.6,163.7) -- (42.4,163.3) -- (43.3,162.9) -- (44.2,162.5) -- (45.0,162.2) -- (45.9,161.8) -- (46.8,161.5) -- (47.7,161.2) -- (48.7,160.9) -- (49.6,160.6) -- (50.5,160.3) -- (51.4,160.0) -- (52.4,159.7) -- (53.3,159.5) -- (54.3,159.2) -- (55.2,159.0) -- (56.2,158.8) -- (57.2,158.6) -- (58.1,158.4) -- (59.1,158.2) -- (60.1,158.0) -- (61.0,157.8) -- (62.0,157.7) -- (63.0,157.5) -- (64.0,157.4) -- (65.0,157.3) -- (66.0,157.2) -- (67.0,157.1) -- (68.0,157.0) -- (69.0,157.0) -- (70.0,156.9) -- (71.0,156.9) -- (72.0,156.8) -- (73.0,156.8) -- (74.0,156.8);
\draw[white, line width=8pt] (86.6,157.8) -- (88.1,158.0) -- (89.6,158.3) -- (91.1,158.6) -- (92.6,159.0) -- (94.0,159.3) -- (95.5,159.7) -- (96.9,160.1) -- (98.3,160.5) -- (99.7,161.0) -- (101.1,161.5) -- (102.5,162.0) -- (103.8,162.5) -- (105.2,163.1) -- (106.5,163.7) -- (107.8,164.3) -- (109.1,164.9) -- (110.3,165.6) -- (111.6,166.3) -- (112.8,167.0) -- (114.0,167.7) -- (115.1,168.4) -- (116.3,169.2) -- (117.4,169.9) -- (118.5,170.7);
\draw[line width=2.4pt, line cap=round, line join=round] (79.8,157.0) -- (81.9,157.2) -- (84.0,157.4) -- (86.1,157.7) -- (88.1,158.0) -- (90.2,158.4) -- (92.2,158.9) -- (94.2,159.4) -- (96.2,159.9) -- (98.1,160.5) -- (100.1,161.1) -- (102.0,161.8) -- (103.8,162.5) -- (105.7,163.3) -- (107.5,164.1) -- (109.2,165.0) -- (111.0,165.9) -- (112.6,166.9) -- (114.3,167.9) -- (115.9,168.9) -- (117.4,169.9) -- (118.9,171.0) -- (120.3,172.2) -- (121.7,173.3) -- (123.1,174.5);
\draw[white, line width=8pt] (48.6,179.9) -- (48.1,178.5) -- (47.6,177.0) -- (47.1,175.6) -- (46.7,174.2) -- (46.2,172.7) -- (45.8,171.3) -- (45.5,169.8) -- (45.2,168.4) -- (44.9,166.9) -- (44.6,165.5) -- (44.3,164.0) -- (44.1,162.6) -- (43.9,161.2) -- (43.8,159.7) -- (43.7,158.3) -- (43.6,156.9) -- (43.5,155.5) -- (43.5,154.0) -- (43.5,152.6) -- (43.5,151.3) -- (43.6,149.9) -- (43.6,148.5) -- (43.8,147.2) -- (43.9,145.8);
\draw[line width=2.4pt, line cap=round, line join=round] (51.4,186.2) -- (50.5,184.3) -- (49.6,182.4) -- (48.8,180.4) -- (48.1,178.5) -- (47.4,176.5) -- (46.8,174.5) -- (46.2,172.5) -- (45.7,170.6) -- (45.2,168.6) -- (44.8,166.6) -- (44.4,164.6) -- (44.1,162.6) -- (43.9,160.6) -- (43.7,158.7) -- (43.6,156.7) -- (43.5,154.8) -- (43.5,152.8) -- (43.5,150.9) -- (43.6,149.0) -- (43.8,147.2) -- (44.0,145.3) -- (44.2,143.5) -- (44.5,141.7) -- (44.9,140.0);
\draw[white, line width=8pt] (86.8,201.8) -- (85.8,202.9) -- (84.8,204.1) -- (83.8,205.2) -- (82.8,206.3) -- (81.7,207.4) -- (80.7,208.5) -- (79.6,209.5) -- (78.5,210.5) -- (77.4,211.5) -- (76.3,212.4) -- (75.2,213.4) -- (74.0,214.3) -- (72.9,215.2) -- (71.7,216.0) -- (70.5,216.8) -- (69.3,217.6) -- (68.2,218.4) -- (67.0,219.1) -- (65.7,219.8) -- (64.5,220.5) -- (63.3,221.1) -- (62.1,221.7) -- (60.8,222.3) -- (59.6,222.9);
\draw[line width=2.4pt, line cap=round, line join=round] (90.8,196.2) -- (89.6,198.0) -- (88.4,199.7) -- (87.1,201.3) -- (85.8,202.9) -- (84.4,204.5) -- (83.0,206.0) -- (81.6,207.5) -- (80.2,209.0) -- (78.7,210.4) -- (77.1,211.7) -- (75.6,213.0) -- (74.0,214.3) -- (72.4,215.5) -- (70.8,216.6) -- (69.2,217.7) -- (67.6,218.8) -- (65.9,219.7) -- (64.2,220.7) -- (62.5,221.5) -- (60.8,222.3) -- (59.2,223.1) -- (57.5,223.8) -- (55.8,224.4) -- (54.1,224.9);
\draw[line width=1.8pt] (0.0,38.0) rectangle (148.0,300.0);
\draw[line width=0.4pt] (6.0,44.0) rectangle (142.0,294.0);
\draw[line width=0.4pt] (24.0,0.0) rectangle (124.0,22.0);
\node[inner sep=0pt, font=\footnotesize\scshape] at (74.0,11.0) {\eggplaqueone};
% ---- picture 2
\fill[black!14] (302.0,275.7) -- (302.0,294.0) -- (298.6,294.0) -- (285.5,250.6) -- cycle;
\fill[black!14] (285.5,250.6) -- (251.6,198.9) -- (270.6,201.2) -- cycle;
\fill[black!14] (251.6,198.9) -- (226.9,196.0) -- (237.0,176.8) -- cycle;
\fill[black!14] (302.0,170.0) -- (302.0,205.0) -- (270.6,201.2) -- (253.7,145.1) -- (260.4,132.3) -- cycle;
\fill[black!14] (226.9,196.0) -- (192.6,261.0) -- (208.7,193.8) -- cycle;
\fill[black!14] (253.7,145.1) -- (237.0,176.8) -- (219.3,149.8) -- (230.1,104.8) -- (245.8,119.0) -- cycle;
\fill[black!14] (244.7,44.0) -- (302.0,44.0) -- (302.0,53.5) -- (260.4,132.3) -- (245.8,119.0) -- (235.1,83.8) -- cycle;
\fill[black!14] (192.6,261.0) -- (184.7,294.0) -- (175.2,294.0) -- cycle;
\fill[black!14] (219.3,149.8) -- (208.7,193.8) -- (166.0,188.6) -- (166.0,68.7) -- cycle;
\fill[black!14] (166.0,44.0) -- (223.1,44.0) -- (235.1,83.8) -- (230.1,104.8) -- (166.0,46.7) -- cycle;
\draw[line width=0.8pt] (244.7,44.0) -- (184.7,294.0);
\draw[line width=0.8pt] (302.0,53.5) -- (175.2,294.0);
\draw[line width=0.8pt] (302.0,205.0) -- (166.0,188.6);
\draw[line width=0.8pt] (302.0,170.0) -- (166.0,46.7);
\draw[line width=0.8pt] (302.0,275.7) -- (166.0,68.7);
\draw[line width=0.8pt] (223.1,44.0) -- (298.6,294.0);
\fill (192.6,261.0) circle[radius=1.7pt];
\fill (208.7,193.8) circle[radius=1.7pt];
\fill (230.1,104.8) circle[radius=1.7pt];
\fill (219.3,149.8) circle[radius=1.7pt];
\fill (235.1,83.8) circle[radius=1.7pt];
\fill (226.9,196.0) circle[radius=1.7pt];
\fill (260.4,132.3) circle[radius=1.7pt];
\fill (237.0,176.8) circle[radius=1.7pt];
\fill (253.7,145.1) circle[radius=1.7pt];
\fill (251.6,198.9) circle[radius=1.7pt];
\fill (270.6,201.2) circle[radius=1.7pt];
\fill (245.8,119.0) circle[radius=1.7pt];
\fill (285.5,250.6) circle[radius=1.7pt];
\draw[line width=1.8pt] (160.0,38.0) rectangle (308.0,300.0);
\draw[line width=0.4pt] (166.0,44.0) rectangle (302.0,294.0);
\draw[line width=0.4pt] (184.0,0.0) rectangle (284.0,22.0);
\node[inner sep=0pt, font=\footnotesize\scshape] at (234.0,11.0) {\eggplaquetwo};
% ---- picture 3
\begin{scope}
\clip (326.0,44.0) rectangle (462.0,294.0);
\draw[line width=0.6pt, line join=round] (394.0,79.4) -- (395.8,79.4) -- (397.7,79.6) -- (399.5,79.8) -- (401.3,80.1) -- (403.0,80.5) -- (404.7,80.9) -- (406.3,81.5) -- (407.9,82.1) -- (409.4,82.8) -- (410.8,83.6) -- (412.2,84.4) -- (413.4,85.4) -- (414.6,86.3) -- (415.6,87.4) -- (416.6,88.4) -- (417.4,89.6) -- (418.1,90.8) -- (418.7,92.0) -- (419.2,93.2) -- (419.6,94.5) -- (419.8,95.8) -- (420.0,97.1) -- (420.0,98.4) -- (419.9,99.8) -- (419.7,101.1) -- (419.4,102.4) -- (418.9,103.7) -- (418.4,105.0) -- (417.8,106.3) -- (417.1,107.6) -- (416.3,108.8) -- (415.4,110.0) -- (414.4,111.1) -- (413.4,112.2) -- (412.3,113.2) -- (411.1,114.2) -- (409.9,115.1) -- (408.6,115.9) -- (407.3,116.7) -- (405.9,117.4) -- (404.5,118.0) -- (403.1,118.6) -- (401.6,119.1) -- (400.1,119.5) -- (398.6,119.8) -- (397.1,120.0) -- (395.5,120.1) -- (394.0,120.1) -- (392.5,120.1) -- (390.9,120.0) -- (389.4,119.8) -- (387.9,119.5) -- (386.4,119.1) -- (384.9,118.6) -- (383.5,118.0) -- (382.1,117.4) -- (380.7,116.7) -- (379.4,115.9) -- (378.1,115.1) -- (376.9,114.2) -- (375.7,113.2) -- (374.6,112.2) -- (373.6,111.1) -- (372.6,110.0) -- (371.7,108.8) -- (370.9,107.6) -- (370.2,106.3) -- (369.6,105.0) -- (369.1,103.7) -- (368.6,102.4) -- (368.3,101.1) -- (368.1,99.8) -- (368.0,98.4) -- (368.0,97.1) -- (368.2,95.8) -- (368.4,94.5) -- (368.8,93.2) -- (369.3,92.0) -- (369.9,90.8) -- (370.6,89.6) -- (371.4,88.4) -- (372.4,87.4) -- (373.4,86.3) -- (374.6,85.4) -- (375.8,84.4) -- (377.2,83.6) -- (378.6,82.8) -- (380.1,82.1) -- (381.7,81.5) -- (383.3,80.9) -- (385.0,80.5) -- (386.7,80.1) -- (388.5,79.8) -- (390.3,79.6) -- (392.2,79.4) -- cycle;
\draw[line width=0.6pt, line join=round] (626.8,306.0) -- (619.6,303.0) -- (612.5,300.0) -- (605.4,297.0) -- (598.4,294.1) -- (591.5,291.1) -- (584.6,288.1) -- (577.9,285.2) -- (571.2,282.3) -- (564.6,279.4) -- (558.1,276.6) -- (551.8,273.8) -- (545.5,271.0) -- (539.4,268.2) -- (533.4,265.5) -- (527.5,262.8) -- (521.7,260.2) -- (516.0,257.7) -- (510.5,255.1) -- (505.1,252.7) -- (499.8,250.3) -- (494.7,247.9) -- (489.7,245.6) -- (484.8,243.4) -- (480.0,241.3) -- (475.3,239.2) -- (470.8,237.2) -- (466.4,235.2) -- (462.1,233.4) -- (457.9,231.6) -- (453.9,229.9) -- (449.9,228.3) -- (446.0,226.7) -- (442.3,225.3) -- (438.6,223.9) -- (435.0,222.6) -- (431.5,221.4) -- (428.1,220.3) -- (424.8,219.3) -- (421.5,218.4) -- (418.3,217.6) -- (415.1,216.9) -- (412.0,216.2) -- (409.0,215.7) -- (405.9,215.2) -- (402.9,214.9) -- (399.9,214.7) -- (397.0,214.5) -- (394.0,214.5) -- (391.0,214.5) -- (388.1,214.7) -- (385.1,214.9) -- (382.1,215.2) -- (379.0,215.7) -- (376.0,216.2) -- (372.9,216.9) -- (369.7,217.6) -- (366.5,218.4) -- (363.2,219.3) -- (359.9,220.3) -- (356.5,221.4) -- (353.0,222.6) -- (349.4,223.9) -- (345.7,225.3) -- (342.0,226.7) -- (338.1,228.3) -- (334.1,229.9) -- (330.1,231.6) -- (325.9,233.4) -- (321.6,235.2) -- (317.2,237.2) -- (312.7,239.2) -- (308.0,241.3) -- (303.2,243.4) -- (298.3,245.6) -- (293.3,247.9) -- (288.2,250.3) -- (282.9,252.7) -- (277.5,255.1) -- (272.0,257.7) -- (266.3,260.2) -- (260.5,262.8) -- (254.6,265.5) -- (248.6,268.2) -- (242.5,271.0) -- (236.2,273.8) -- (229.9,276.6) -- (223.4,279.4) -- (216.8,282.3) -- (210.1,285.2) -- (203.4,288.1) -- (196.5,291.1) -- (189.6,294.1) -- (182.6,297.0) -- (175.5,300.0) -- (168.4,303.0) -- (161.2,306.0);
\draw[line width=0.6pt, line join=round] (394.0,71.6) -- (396.8,71.6) -- (399.6,71.8) -- (402.3,72.1) -- (405.0,72.6) -- (407.6,73.2) -- (410.2,73.9) -- (412.6,74.7) -- (415.0,75.6) -- (417.2,76.7) -- (419.3,77.9) -- (421.3,79.1) -- (423.1,80.5) -- (424.8,82.0) -- (426.3,83.5) -- (427.6,85.1) -- (428.8,86.8) -- (429.8,88.6) -- (430.6,90.4) -- (431.2,92.3) -- (431.6,94.2) -- (431.9,96.1) -- (431.9,98.1) -- (431.9,100.1) -- (431.6,102.1) -- (431.2,104.1) -- (430.6,106.1) -- (429.8,108.1) -- (428.9,110.0) -- (427.9,111.9) -- (426.8,113.8) -- (425.5,115.6) -- (424.2,117.4) -- (422.7,119.1) -- (421.1,120.7) -- (419.5,122.2) -- (417.8,123.7) -- (416.0,125.1) -- (414.1,126.3) -- (412.3,127.5) -- (410.3,128.5) -- (408.4,129.5) -- (406.4,130.3) -- (404.3,131.0) -- (402.3,131.6) -- (400.2,132.0) -- (398.2,132.4) -- (396.1,132.6) -- (394.0,132.6) -- (391.9,132.6) -- (389.8,132.4) -- (387.8,132.0) -- (385.7,131.6) -- (383.7,131.0) -- (381.6,130.3) -- (379.6,129.5) -- (377.7,128.5) -- (375.7,127.5) -- (373.9,126.3) -- (372.0,125.1) -- (370.2,123.7) -- (368.5,122.2) -- (366.9,120.7) -- (365.3,119.1) -- (363.8,117.4) -- (362.5,115.6) -- (361.2,113.8) -- (360.1,111.9) -- (359.1,110.0) -- (358.2,108.1) -- (357.4,106.1) -- (356.8,104.1) -- (356.4,102.1) -- (356.1,100.1) -- (356.1,98.1) -- (356.1,96.1) -- (356.4,94.2) -- (356.8,92.3) -- (357.4,90.4) -- (358.2,88.6) -- (359.2,86.8) -- (360.4,85.1) -- (361.7,83.5) -- (363.2,82.0) -- (364.9,80.5) -- (366.7,79.1) -- (368.7,77.9) -- (370.8,76.7) -- (373.0,75.6) -- (375.4,74.7) -- (377.8,73.9) -- (380.4,73.2) -- (383.0,72.6) -- (385.7,72.1) -- (388.4,71.8) -- (391.2,71.6) -- cycle;
\draw[line width=0.6pt, line join=round] (628.5,306.0) -- (621.0,302.9) -- (613.5,299.7) -- (606.1,296.6) -- (598.9,293.4) -- (591.7,290.3) -- (584.5,287.2) -- (577.5,284.2) -- (570.6,281.1) -- (563.8,278.1) -- (557.1,275.1) -- (550.6,272.1) -- (544.1,269.2) -- (537.8,266.3) -- (531.6,263.5) -- (525.6,260.7) -- (519.7,257.9) -- (513.9,255.2) -- (508.2,252.6) -- (502.7,250.0) -- (497.4,247.4) -- (492.2,245.0) -- (487.1,242.6) -- (482.1,240.2) -- (477.3,238.0) -- (472.7,235.8) -- (468.2,233.7) -- (463.8,231.6) -- (459.5,229.7) -- (455.4,227.8) -- (451.3,226.0) -- (447.4,224.3) -- (443.7,222.7) -- (440.0,221.2) -- (436.4,219.7) -- (433.0,218.4) -- (429.6,217.1) -- (426.3,216.0) -- (423.1,214.9) -- (420.0,214.0) -- (416.9,213.1) -- (413.9,212.3) -- (411.0,211.7) -- (408.1,211.1) -- (405.2,210.6) -- (402.4,210.3) -- (399.6,210.0) -- (396.8,209.9) -- (394.0,209.8) -- (391.2,209.9) -- (388.4,210.0) -- (385.6,210.3) -- (382.8,210.6) -- (379.9,211.1) -- (377.0,211.7) -- (374.1,212.3) -- (371.1,213.1) -- (368.0,214.0) -- (364.9,214.9) -- (361.7,216.0) -- (358.4,217.1) -- (355.0,218.4) -- (351.6,219.7) -- (348.0,221.2) -- (344.3,222.7) -- (340.6,224.3) -- (336.7,226.0) -- (332.6,227.8) -- (328.5,229.7) -- (324.2,231.6) -- (319.8,233.7) -- (315.3,235.8) -- (310.7,238.0) -- (305.9,240.2) -- (300.9,242.6) -- (295.8,245.0) -- (290.6,247.4) -- (285.3,250.0) -- (279.8,252.6) -- (274.1,255.2) -- (268.3,257.9) -- (262.4,260.7) -- (256.4,263.5) -- (250.2,266.3) -- (243.9,269.2) -- (237.4,272.1) -- (230.9,275.1) -- (224.2,278.1) -- (217.4,281.1) -- (210.5,284.2) -- (203.5,287.2) -- (196.3,290.3) -- (189.1,293.4) -- (181.9,296.6) -- (174.5,299.7) -- (167.0,302.9) -- (159.5,306.0);
\draw[line width=0.6pt, line join=round] (394.0,65.6) -- (397.6,65.7) -- (401.2,65.9) -- (404.7,66.4) -- (408.2,66.9) -- (411.6,67.7) -- (414.9,68.6) -- (418.0,69.7) -- (421.0,70.9) -- (423.9,72.3) -- (426.6,73.8) -- (429.0,75.4) -- (431.3,77.2) -- (433.4,79.1) -- (435.2,81.1) -- (436.8,83.2) -- (438.2,85.4) -- (439.3,87.7) -- (440.2,90.0) -- (440.9,92.4) -- (441.3,94.9) -- (441.4,97.4) -- (441.4,100.0) -- (441.1,102.6) -- (440.6,105.2) -- (439.9,107.8) -- (438.9,110.3) -- (437.8,112.9) -- (436.6,115.4) -- (435.2,117.9) -- (433.6,120.3) -- (431.9,122.7) -- (430.1,124.9) -- (428.1,127.1) -- (426.1,129.3) -- (424.0,131.3) -- (421.9,133.1) -- (419.7,134.9) -- (417.4,136.6) -- (415.1,138.1) -- (412.8,139.4) -- (410.5,140.6) -- (408.1,141.7) -- (405.8,142.6) -- (403.4,143.4) -- (401.1,144.0) -- (398.7,144.4) -- (396.4,144.6) -- (394.0,144.7) -- (391.6,144.6) -- (389.3,144.4) -- (386.9,144.0) -- (384.6,143.4) -- (382.2,142.6) -- (379.9,141.7) -- (377.5,140.6) -- (375.2,139.4) -- (372.9,138.1) -- (370.6,136.6) -- (368.3,134.9) -- (366.1,133.1) -- (364.0,131.3) -- (361.9,129.3) -- (359.9,127.1) -- (357.9,124.9) -- (356.1,122.7) -- (354.4,120.3) -- (352.8,117.9) -- (351.4,115.4) -- (350.2,112.9) -- (349.1,110.3) -- (348.1,107.8) -- (347.4,105.2) -- (346.9,102.6) -- (346.6,100.0) -- (346.6,97.4) -- (346.7,94.9) -- (347.1,92.4) -- (347.8,90.0) -- (348.7,87.7) -- (349.8,85.4) -- (351.2,83.2) -- (352.8,81.1) -- (354.6,79.1) -- (356.7,77.2) -- (359.0,75.4) -- (361.4,73.8) -- (364.1,72.3) -- (367.0,70.9) -- (370.0,69.7) -- (373.1,68.6) -- (376.4,67.7) -- (379.8,66.9) -- (383.3,66.4) -- (386.8,65.9) -- (390.4,65.7) -- cycle;
\draw[line width=0.6pt, line join=round] (630.2,306.0) -- (622.3,302.7) -- (614.4,299.3) -- (606.7,296.0) -- (599.0,292.6) -- (591.4,289.3) -- (583.9,286.0) -- (576.6,282.8) -- (569.4,279.5) -- (562.3,276.3) -- (555.3,273.1) -- (548.4,270.0) -- (541.7,266.8) -- (535.2,263.8) -- (528.8,260.7) -- (522.5,257.8) -- (516.4,254.8) -- (510.5,252.0) -- (504.7,249.1) -- (499.1,246.4) -- (493.6,243.7) -- (488.3,241.1) -- (483.2,238.5) -- (478.2,236.0) -- (473.4,233.6) -- (468.7,231.3) -- (464.2,229.1) -- (459.8,226.9) -- (455.6,224.8) -- (451.5,222.8) -- (447.6,220.9) -- (443.8,219.1) -- (440.1,217.4) -- (436.6,215.8) -- (433.2,214.2) -- (429.8,212.8) -- (426.7,211.5) -- (423.6,210.2) -- (420.6,209.1) -- (417.6,208.1) -- (414.8,207.2) -- (412.1,206.3) -- (409.4,205.6) -- (406.7,205.0) -- (404.1,204.5) -- (401.6,204.2) -- (399.0,203.9) -- (396.5,203.7) -- (394.0,203.7) -- (391.5,203.7) -- (389.0,203.9) -- (386.4,204.2) -- (383.9,204.5) -- (381.3,205.0) -- (378.6,205.6) -- (375.9,206.3) -- (373.2,207.2) -- (370.4,208.1) -- (367.4,209.1) -- (364.4,210.2) -- (361.3,211.5) -- (358.2,212.8) -- (354.8,214.2) -- (351.4,215.8) -- (347.9,217.4) -- (344.2,219.1) -- (340.4,220.9) -- (336.5,222.8) -- (332.4,224.8) -- (328.2,226.9) -- (323.8,229.1) -- (319.3,231.3) -- (314.6,233.6) -- (309.8,236.0) -- (304.8,238.5) -- (299.7,241.1) -- (294.4,243.7) -- (288.9,246.4) -- (283.3,249.1) -- (277.5,252.0) -- (271.6,254.8) -- (265.5,257.8) -- (259.2,260.7) -- (252.8,263.8) -- (246.3,266.8) -- (239.6,270.0) -- (232.7,273.1) -- (225.7,276.3) -- (218.6,279.5) -- (211.4,282.8) -- (204.1,286.0) -- (196.6,289.3) -- (189.0,292.6) -- (181.3,296.0) -- (173.6,299.3) -- (165.7,302.7) -- (157.8,306.0);
\draw[line width=0.6pt, line join=round] (394.0,61.3) -- (398.3,61.4) -- (402.6,61.7) -- (406.8,62.2) -- (410.9,62.9) -- (414.9,63.8) -- (418.8,64.9) -- (422.5,66.2) -- (426.0,67.7) -- (429.4,69.3) -- (432.5,71.1) -- (435.3,73.1) -- (438.0,75.3) -- (440.3,77.5) -- (442.3,80.0) -- (444.1,82.5) -- (445.6,85.1) -- (446.8,87.9) -- (447.6,90.7) -- (448.2,93.7) -- (448.5,96.6) -- (448.5,99.7) -- (448.2,102.8) -- (447.6,105.9) -- (446.8,109.0) -- (445.7,112.1) -- (444.4,115.2) -- (442.9,118.3) -- (441.2,121.3) -- (439.4,124.3) -- (437.3,127.2) -- (435.2,130.1) -- (432.9,132.8) -- (430.6,135.5) -- (428.2,138.0) -- (425.7,140.4) -- (423.2,142.7) -- (420.7,144.9) -- (418.1,146.8) -- (415.6,148.7) -- (413.1,150.3) -- (410.6,151.8) -- (408.2,153.1) -- (405.8,154.2) -- (403.4,155.1) -- (401.0,155.8) -- (398.7,156.3) -- (396.3,156.6) -- (394.0,156.7) -- (391.7,156.6) -- (389.3,156.3) -- (387.0,155.8) -- (384.6,155.1) -- (382.2,154.2) -- (379.8,153.1) -- (377.4,151.8) -- (374.9,150.3) -- (372.4,148.7) -- (369.9,146.8) -- (367.3,144.9) -- (364.8,142.7) -- (362.3,140.4) -- (359.8,138.0) -- (357.4,135.5) -- (355.1,132.8) -- (352.8,130.1) -- (350.7,127.2) -- (348.6,124.3) -- (346.8,121.3) -- (345.1,118.3) -- (343.6,115.2) -- (342.3,112.1) -- (341.2,109.0) -- (340.4,105.9) -- (339.8,102.8) -- (339.5,99.7) -- (339.5,96.6) -- (339.8,93.7) -- (340.4,90.7) -- (341.2,87.9) -- (342.4,85.1) -- (343.9,82.5) -- (345.7,80.0) -- (347.7,77.5) -- (350.0,75.3) -- (352.7,73.1) -- (355.5,71.1) -- (358.6,69.3) -- (362.0,67.7) -- (365.5,66.2) -- (369.2,64.9) -- (373.1,63.8) -- (377.1,62.9) -- (381.2,62.2) -- (385.4,61.7) -- (389.7,61.4) -- cycle;
\draw[line width=0.6pt, line join=round] (631.7,306.0) -- (623.3,302.4) -- (614.9,298.8) -- (606.6,295.2) -- (598.5,291.6) -- (590.4,288.1) -- (582.5,284.5) -- (574.7,281.0) -- (567.1,277.5) -- (559.6,274.1) -- (552.2,270.6) -- (545.0,267.3) -- (538.0,263.9) -- (531.2,260.6) -- (524.5,257.4) -- (518.0,254.2) -- (511.6,251.0) -- (505.5,247.9) -- (499.5,244.9) -- (493.7,241.9) -- (488.1,239.0) -- (482.7,236.2) -- (477.5,233.5) -- (472.4,230.8) -- (467.6,228.2) -- (462.9,225.7) -- (458.4,223.3) -- (454.0,221.0) -- (449.9,218.7) -- (445.9,216.6) -- (442.1,214.6) -- (438.4,212.6) -- (434.9,210.8) -- (431.6,209.0) -- (428.4,207.4) -- (425.3,205.8) -- (422.3,204.4) -- (419.5,203.1) -- (416.8,201.9) -- (414.2,200.8) -- (411.7,199.8) -- (409.3,198.9) -- (407.0,198.1) -- (404.7,197.5) -- (402.5,197.0) -- (400.3,196.5) -- (398.2,196.3) -- (396.1,196.1) -- (394.0,196.0) -- (391.9,196.1) -- (389.8,196.3) -- (387.7,196.5) -- (385.5,197.0) -- (383.3,197.5) -- (381.0,198.1) -- (378.7,198.9) -- (376.3,199.8) -- (373.8,200.8) -- (371.2,201.9) -- (368.5,203.1) -- (365.7,204.4) -- (362.7,205.8) -- (359.6,207.4) -- (356.4,209.0) -- (353.1,210.8) -- (349.6,212.6) -- (345.9,214.6) -- (342.1,216.6) -- (338.1,218.7) -- (334.0,221.0) -- (329.6,223.3) -- (325.1,225.7) -- (320.4,228.2) -- (315.6,230.8) -- (310.5,233.5) -- (305.3,236.2) -- (299.9,239.0) -- (294.3,241.9) -- (288.5,244.9) -- (282.5,247.9) -- (276.4,251.0) -- (270.0,254.2) -- (263.5,257.4) -- (256.8,260.6) -- (250.0,263.9) -- (243.0,267.3) -- (235.8,270.6) -- (228.4,274.1) -- (220.9,277.5) -- (213.3,281.0) -- (205.5,284.5) -- (197.6,288.1) -- (189.5,291.6) -- (181.4,295.2) -- (173.1,298.8) -- (164.7,302.4) -- (156.3,306.0);
\draw[line width=0.6pt, line join=round] (634.7,306.0) -- (615.7,297.8) -- (597.3,289.5) -- (579.3,281.3) -- (561.9,273.1) -- (545.1,265.0) -- (529.0,256.9) -- (513.5,248.8) -- (498.7,240.8) -- (484.7,232.9) -- (471.6,225.1) -- (459.4,217.3) -- (448.3,209.7) -- (438.6,202.1) -- (430.6,194.6) -- (425.1,187.3) -- (422.6,180.1) -- (423.1,173.1) -- (426.0,166.1) -- (430.1,159.4) -- (434.7,152.7) -- (439.4,146.3) -- (443.7,140.0) -- (447.7,133.9) -- (451.2,128.0) -- (454.2,122.2) -- (456.5,116.7) -- (458.4,111.4) -- (459.6,106.3) -- (460.3,101.4) -- (460.4,96.7) -- (460.0,92.2) -- (459.0,88.0) -- (457.6,84.0) -- (455.6,80.2) -- (453.2,76.7) -- (450.4,73.4) -- (447.2,70.4) -- (443.6,67.6) -- (439.6,65.1) -- (435.3,62.8) -- (430.8,60.8) -- (426.0,59.1) -- (421.0,57.6) -- (415.8,56.4) -- (410.5,55.5) -- (405.1,54.8) -- (399.5,54.4) -- (394.0,54.2) -- (388.5,54.4) -- (382.9,54.8) -- (377.5,55.5) -- (372.2,56.4) -- (367.0,57.6) -- (362.0,59.1) -- (357.2,60.8) -- (352.7,62.8) -- (348.4,65.1) -- (344.4,67.6) -- (340.8,70.4) -- (337.6,73.4) -- (334.8,76.7) -- (332.4,80.2) -- (330.4,84.0) -- (329.0,88.0) -- (328.0,92.2) -- (327.6,96.7) -- (327.7,101.4) -- (328.4,106.3) -- (329.6,111.4) -- (331.5,116.7) -- (333.8,122.2) -- (336.8,128.0) -- (340.3,133.9) -- (344.3,140.0) -- (348.6,146.3) -- (353.3,152.7) -- (357.9,159.4) -- (362.0,166.1) -- (364.9,173.1) -- (365.4,180.1) -- (362.9,187.3) -- (357.4,194.6) -- (349.4,202.1) -- (339.7,209.7) -- (328.6,217.3) -- (316.4,225.1) -- (303.3,232.9) -- (289.3,240.8) -- (274.5,248.8) -- (259.0,256.9) -- (242.9,265.0) -- (226.1,273.1) -- (208.7,281.3) -- (190.7,289.5) -- (172.3,297.8) -- (153.3,306.0);
\draw[line width=0.6pt, line join=round] (637.0,306.0) -- (617.8,297.6) -- (599.3,289.2) -- (581.3,280.9) -- (563.9,272.6) -- (547.2,264.3) -- (531.3,256.0) -- (516.1,247.8) -- (501.8,239.7) -- (488.4,231.6) -- (476.1,223.7) -- (465.1,215.8) -- (455.5,208.0) -- (447.7,200.3) -- (441.9,192.7) -- (438.5,185.2) -- (437.5,177.9) -- (438.4,170.7) -- (440.9,163.7) -- (444.2,156.8) -- (447.9,150.0) -- (451.6,143.5) -- (455.2,137.1) -- (458.5,130.9) -- (461.4,124.9) -- (463.8,119.0) -- (465.7,113.4) -- (467.0,108.0) -- (467.8,102.8) -- (468.1,97.8) -- (467.8,93.0) -- (467.0,88.5) -- (465.6,84.1) -- (463.8,80.1) -- (461.4,76.2) -- (458.6,72.7) -- (455.4,69.3) -- (451.8,66.2) -- (447.8,63.4) -- (443.4,60.9) -- (438.7,58.5) -- (433.8,56.5) -- (428.6,54.7) -- (423.1,53.2) -- (417.5,52.0) -- (411.8,51.1) -- (405.9,50.4) -- (400.0,50.0) -- (394.0,49.8) -- (388.0,50.0) -- (382.1,50.4) -- (376.2,51.1) -- (370.5,52.0) -- (364.9,53.2) -- (359.4,54.7) -- (354.2,56.5) -- (349.3,58.5) -- (344.6,60.9) -- (340.2,63.4) -- (336.2,66.2) -- (332.6,69.3) -- (329.4,72.7) -- (326.6,76.2) -- (324.2,80.1) -- (322.4,84.1) -- (321.0,88.5) -- (320.2,93.0) -- (319.9,97.8) -- (320.2,102.8) -- (321.0,108.0) -- (322.3,113.4) -- (324.2,119.0) -- (326.6,124.9) -- (329.5,130.9) -- (332.8,137.1) -- (336.4,143.5) -- (340.1,150.0) -- (343.8,156.8) -- (347.1,163.7) -- (349.6,170.7) -- (350.5,177.9) -- (349.5,185.2) -- (346.1,192.7) -- (340.3,200.3) -- (332.5,208.0) -- (322.9,215.8) -- (311.9,223.7) -- (299.6,231.6) -- (286.2,239.7) -- (271.9,247.8) -- (256.7,256.0) -- (240.8,264.3) -- (224.1,272.6) -- (206.7,280.9) -- (188.7,289.2) -- (170.2,297.6) -- (151.0,306.0);
\draw[line width=0.6pt, line join=round] (639.7,306.0) -- (620.5,297.5) -- (601.8,288.9) -- (583.9,280.4) -- (566.6,271.9) -- (550.1,263.5) -- (534.4,255.1) -- (519.6,246.7) -- (505.8,238.4) -- (493.2,230.2) -- (481.9,222.1) -- (472.1,214.1) -- (463.9,206.1) -- (457.6,198.3) -- (453.4,190.6) -- (451.3,183.0) -- (451.0,175.5) -- (452.2,168.2) -- (454.5,161.0) -- (457.4,154.0) -- (460.6,147.1) -- (463.8,140.4) -- (466.9,133.9) -- (469.7,127.6) -- (472.1,121.4) -- (474.0,115.5) -- (475.4,109.8) -- (476.3,104.2) -- (476.7,98.9) -- (476.5,93.8) -- (475.8,89.0) -- (474.6,84.3) -- (472.8,79.9) -- (470.5,75.8) -- (467.8,71.9) -- (464.5,68.2) -- (460.9,64.8) -- (456.8,61.7) -- (452.4,58.8) -- (447.6,56.2) -- (442.4,53.9) -- (437.0,51.8) -- (431.4,50.0) -- (425.5,48.5) -- (419.4,47.2) -- (413.2,46.2) -- (406.8,45.5) -- (400.4,45.1) -- (394.0,45.0) -- (387.6,45.1) -- (381.2,45.5) -- (374.8,46.2) -- (368.6,47.2) -- (362.5,48.5) -- (356.6,50.0) -- (351.0,51.8) -- (345.6,53.9) -- (340.4,56.2) -- (335.6,58.8) -- (331.2,61.7) -- (327.1,64.8) -- (323.5,68.2) -- (320.2,71.9) -- (317.5,75.8) -- (315.2,79.9) -- (313.4,84.3) -- (312.2,89.0) -- (311.5,93.8) -- (311.3,98.9) -- (311.7,104.2) -- (312.6,109.8) -- (314.0,115.5) -- (315.9,121.4) -- (318.3,127.6) -- (321.1,133.9) -- (324.2,140.4) -- (327.4,147.1) -- (330.6,154.0) -- (333.5,161.0) -- (335.8,168.2) -- (337.0,175.5) -- (336.7,183.0) -- (334.6,190.6) -- (330.4,198.3) -- (324.1,206.1) -- (315.9,214.1) -- (306.1,222.1) -- (294.8,230.2) -- (282.2,238.4) -- (268.4,246.7) -- (253.6,255.1) -- (237.9,263.5) -- (221.4,271.9) -- (204.1,280.4) -- (186.2,288.9) -- (167.5,297.5) -- (148.3,306.0);
\draw[line width=0.6pt, line join=round] (625.4,306.0) -- (618.4,303.1) -- (611.5,300.2) -- (604.6,297.4) -- (597.8,294.5) -- (591.1,291.7) -- (584.5,288.8) -- (577.9,286.0) -- (571.4,283.2) -- (565.0,280.5) -- (558.7,277.7) -- (552.5,275.0) -- (546.4,272.3) -- (540.4,269.7) -- (534.5,267.1) -- (528.7,264.5) -- (523.0,262.0) -- (517.4,259.5) -- (512.0,257.1) -- (506.7,254.7) -- (501.5,252.4) -- (496.4,250.2) -- (491.4,248.0) -- (486.5,245.8) -- (481.8,243.8) -- (477.1,241.8) -- (472.6,239.8) -- (468.2,238.0) -- (463.9,236.2) -- (459.7,234.5) -- (455.6,232.8) -- (451.6,231.3) -- (447.7,229.8) -- (443.8,228.4) -- (440.1,227.1) -- (436.5,225.8) -- (432.9,224.7) -- (429.4,223.6) -- (425.9,222.7) -- (422.6,221.8) -- (419.3,221.0) -- (416.0,220.3) -- (412.8,219.7) -- (409.6,219.2) -- (406.4,218.8) -- (403.3,218.4) -- (400.2,218.2) -- (397.1,218.0) -- (394.0,218.0) -- (390.9,218.0) -- (387.8,218.2) -- (384.7,218.4) -- (381.6,218.8) -- (378.4,219.2) -- (375.2,219.7) -- (372.0,220.3) -- (368.7,221.0) -- (365.4,221.8) -- (362.1,222.7) -- (358.6,223.6) -- (355.1,224.7) -- (351.5,225.8) -- (347.9,227.1) -- (344.2,228.4) -- (340.3,229.8) -- (336.4,231.3) -- (332.4,232.8) -- (328.3,234.5) -- (324.1,236.2) -- (319.8,238.0) -- (315.4,239.8) -- (310.9,241.8) -- (306.2,243.8) -- (301.5,245.8) -- (296.6,248.0) -- (291.6,250.2) -- (286.5,252.4) -- (281.3,254.7) -- (276.0,257.1) -- (270.6,259.5) -- (265.0,262.0) -- (259.3,264.5) -- (253.5,267.1) -- (247.6,269.7) -- (241.6,272.3) -- (235.5,275.0) -- (229.3,277.7) -- (223.0,280.5) -- (216.6,283.2) -- (210.1,286.0) -- (203.5,288.8) -- (196.9,291.7) -- (190.2,294.5) -- (183.4,297.4) -- (176.5,300.2) -- (169.6,303.1) -- (162.6,306.0);
\fill (394.0,98.0) circle[radius=1.5pt];
\draw[line width=1.5pt, line join=round] (155.0,306.0) -- (169.3,299.8) -- (183.2,293.8) -- (196.7,287.7) -- (209.8,281.8) -- (222.5,276.0) -- (234.7,270.2) -- (246.6,264.5) -- (258.1,258.9) -- (269.1,253.3) -- (279.8,247.9) -- (290.1,242.5) -- (300.1,237.2) -- (309.6,231.9) -- (318.8,226.8) -- (327.7,221.7) -- (336.2,216.7) -- (344.3,211.8) -- (352.1,207.0) -- (359.6,202.2) -- (366.7,197.5) -- (373.5,192.9) -- (380.0,188.4) -- (386.2,183.9) -- (392.0,179.5) -- (397.6,175.2) -- (402.8,171.0) -- (407.8,166.8) -- (412.5,162.8) -- (416.9,158.8) -- (421.0,154.9) -- (424.8,151.0) -- (428.4,147.3) -- (431.7,143.6) -- (434.8,140.0) -- (437.6,136.5) -- (440.2,133.0) -- (442.5,129.6) -- (444.6,126.4) -- (446.5,123.1) -- (448.2,120.0) -- (449.6,116.9) -- (450.8,114.0) -- (451.8,111.0) -- (452.6,108.2) -- (453.3,105.5) -- (453.7,102.8) -- (453.9,100.2) -- (454.0,97.7) -- (453.9,95.2) -- (453.6,92.9) -- (453.2,90.6) -- (452.6,88.4) -- (451.8,86.2) -- (450.9,84.2) -- (449.9,82.2) -- (448.7,80.3) -- (447.4,78.5) -- (446.0,76.8) -- (444.4,75.1) -- (442.8,73.5) -- (441.0,72.0) -- (439.1,70.6) -- (437.2,69.2) -- (435.1,67.9) -- (433.0,66.7) -- (430.7,65.6) -- (428.4,64.5) -- (426.1,63.6) -- (423.6,62.7) -- (421.1,61.9) -- (418.6,61.1) -- (415.9,60.5) -- (413.3,59.9) -- (410.6,59.4) -- (407.9,59.0) -- (405.1,58.6) -- (402.4,58.3) -- (399.6,58.2) -- (396.8,58.0) -- (394.0,58.0) -- (391.2,58.0) -- (388.4,58.2) -- (385.6,58.3) -- (382.9,58.6) -- (380.1,59.0) -- (377.4,59.4) -- (374.7,59.9) -- (372.1,60.5) -- (369.4,61.1) -- (366.9,61.9) -- (364.4,62.7) -- (361.9,63.6) -- (359.6,64.5) -- (357.3,65.6) -- (355.0,66.7) -- (352.9,67.9) -- (350.8,69.2) -- (348.9,70.6) -- (347.0,72.0) -- (345.2,73.5) -- (343.6,75.1) -- (342.0,76.8) -- (340.6,78.5) -- (339.3,80.3) -- (338.1,82.2) -- (337.1,84.2) -- (336.2,86.2) -- (335.4,88.4) -- (334.8,90.6) -- (334.4,92.9) -- (334.1,95.2) -- (334.0,97.7) -- (334.1,100.2) -- (334.3,102.8) -- (334.7,105.5) -- (335.4,108.2) -- (336.2,111.0) -- (337.2,114.0) -- (338.4,116.9) -- (339.8,120.0) -- (341.5,123.1) -- (343.4,126.4) -- (345.5,129.6) -- (347.8,133.0) -- (350.4,136.5) -- (353.2,140.0) -- (356.3,143.6) -- (359.6,147.3) -- (363.2,151.0) -- (367.0,154.9) -- (371.1,158.8) -- (375.5,162.8) -- (380.2,166.8) -- (385.2,171.0) -- (390.4,175.2) -- (396.0,179.5) -- (401.8,183.9) -- (408.0,188.4) -- (414.5,192.9) -- (421.3,197.5) -- (428.4,202.2) -- (435.9,207.0) -- (443.7,211.8) -- (451.8,216.7) -- (460.3,221.7) -- (469.2,226.8) -- (478.4,231.9) -- (487.9,237.2) -- (497.9,242.5) -- (508.2,247.9) -- (518.9,253.3) -- (529.9,258.9) -- (541.4,264.5) -- (553.3,270.2) -- (565.5,276.0) -- (578.2,281.8) -- (591.3,287.7) -- (604.8,293.8) -- (618.7,299.8) -- (633.0,306.0);
\end{scope}
\draw[line width=1.8pt] (320.0,38.0) rectangle (468.0,300.0);
\draw[line width=0.4pt] (326.0,44.0) rectangle (462.0,294.0);
\draw[line width=0.4pt] (344.0,0.0) rectangle (444.0,22.0);
\node[inner sep=0pt, font=\footnotesize\scshape] at (394.0,11.0) {\eggplaquethree};
\end{tikzpicture}
